Parity Violation in Astrophysics

Core collapse supernovae are gigantic explosions of massive stars that radiate 99% of their energy in neutrinos. This provides a unique opportunity for large scale parity or charge conjugation violation. Parity violation in a strong magnetic field could lead to an asymmetry in the neutrino radiation and recoil of the newly formed neutron star. Charge conjugation violation in the neutrino-nucleon interaction reduces the ratio of neutrons to protons in the neutrino driven wind above the neutron star. This is a problem for r-process nucleosynthesis in this wind. On earth, parity violation is an excellent probe of neutrons because the weak charge of a neutron is much larger than that of a proton. The Parity Radius Experiment (PREX) at Jefferson Laboratory aims to precisely measure the neutron radius of $^{208}$Pb with parity violating elastic electron scattering. This has many implications for astrophysics, including the structure of neutron stars, and for atomic parity nonconservation experiments.}

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

